An Exploratory Study on Refactoring Documentation in Issues Handling

Understanding the practice of refactoring documentation is of paramount importance in academia and industry. Issue tracking systems are used by most software projects enabling developers, quality assurance, managers, and users to submit feature requests and other tasks such as bug fixing and code review. Although recent studies explored how to document refactoring in commit messages, little is known about how developers describe their refactoring needs in issues. In this study, we aim at exploring developer-reported refactoring changes in issues to better understand what developers consider to be problematic in their code and how they handle it. Our approach relies on text mining 45,477 refactoring-related issues and identifying refactoring patterns from a diverse corpus of 77 Java projects by investigating issues associated with 15,833 refactoring operations and developers' explicit refactoring intention. Our results show that (1) developers mostly use move refactoring related terms/phrases to target refactoring-related issues; and (2) developers tend to explicitly mention the improvement of specific quality attributes and focus on duplicate code removal. We envision our findings enabling tool builders to support developers with automated documentation of refactoring changes in issues.

==> Charts/LabeledUnlabeled.tex <==
%%%%%%%% for stacked bar chart 2 refactor %%%%%
\pgfplotsset{compat=1.14}
\definecolor{findOptimalPartition}{HTML}{696969}
\definecolor{storeClusterComponent}{HTML}{808080}
\definecolor{dbscan}{HTML}{BEBEBE}
\definecolor{constructCluster}{HTML}{DCDCDC} 

\pgfplotstableread[col sep=comma,header=true]{% added header row
Top,1,2

Change Return Type, 08.32308323083231,
Change Variable Type, 14.7936933914794,
Extract and Move Method, 1.07346528010735,
Extract Attribute, 6.8619777106862,
Extract Class, 0.68209773006821,
Extract Interface, 0.0782735100078274,
Extract Method, 10.5333780610533,
Extract Subclass, 0.0931827500093183,
Extract Superclass, 0.51809609005181,
Extract Variable, 1.1070110701107,
Inline Method, 1.77047225017705,
Inline Variable, 0.264639010026464,
Merge Attribute, 0.0484550300048455,
Merge Parameter, 0.257184390025718,
Merge Variable, 0.0298184800029819,
Move and Rename Attribute, 0.0149092400014909,
Move and Rename Class, 1.21883037012188,
Move Attribute, 6.2059711506206,
Move Class, 5.38969026053897,
Move Method,  10.15691975101575,
Parametrize Variable, 0.231093220023109,
Pull Up Attribute, 1.90465541019047,
Pull Up Method, 5.21823400052182,
Push Down Attribute, 0.823735510082374,
Push Down Method, 0.954191360095419,
Rename Attribute, 1.99038354019904,
Rename Class, 2.32584144023258,
Rename Method, 7.29807298072981,
Rename Parameter, 5.7959670505796,
Rename Variable, 3.690036900369,
Replace Variable with Attribute, 0.298184800029819,
Split Attribute, 0.0298184800029819,
Split Parameter, 0.0149092400014909,
Split Variable, 0.00372731000037273,

}\dataB



\pgfplotstablecreatecol[
 create col/expr={
   \thisrow{1} + \thisrow{2}
 }
]{sum}{\dataB}

\pgfplotsset{
  percentage plot/.style={
    point meta=explicit,
    every node near coord/.append style={
      font=\tiny,
      color=black,
    },
    nodes near coords={
      \pgfmathtruncatemacro\iszero{\originalvalue==0}% <-- needed to remove space
      \ifnum\iszero=0
      \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}
      \fi
    },
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    ymin=0,
     ymax=15, % added .01 
    visualization depends on={y \as \originalvalue},
    enlarge x limits={abs=10mm}
  },
  percentage series/.style={
    table/x expr=\coordindex, %added
    table/y expr=(\thisrow{#1}), %/\thisrow{sum}*100),
    table/meta=#1
   }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h]  
\centering 
\begin{tikzpicture}
\begin{scope}[scale=0.4]
\begin{axis}[
    ybar stacked,
    height=11cm,
    width=22cm,
    percentage plot,
    bar width=0.55cm, % increased from 0.3cm
    xticklabels from table={\dataB}{Top}, % read ticklabels from first column
    xtick=data,
    x tick label style={
      rotate=45,
      anchor=east, 
      xshift=-1.5mm, yshift=-2mm
    },
    legend style={
      at={(0.5,-0.44)},
      anchor=south,
      legend columns=-1
      },
]
    %\addplot [fill=cyan!60] table[percentage series=1] {\dataB};
    %\addplot [fill=constructCluster] table[percentage series=2] {\dataB};

    \addplot [pattern=north east lines, fill=pink] table[percentage series=1] {\dataB};
    %\addplot [fill=constructCluster] table[percentage series=2] {\dataB};
   

    % plot just to add total
    %\addplot [forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.0001,meta=sum]{\dataB};

    %\legend{\strut Top 5\% developers, \strut Rest of developers}
\end{axis}
\end{scope}
\end{tikzpicture}
\caption{Distribution of refactoring operations associated with issues having the keyword `Refactor'.}
\label{fig:refactoring_dist_refactor}
\end{figure}



\begin{comment}
\begin{figure*}[htbp]  
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=0.70]
\begin{axis}[
name=Unlabeled,
legend pos=outer north east,
scale only axis,
xbar stacked,
 xmin=0, %xmax=150,
%enlargelimits=0.15,
xlabel={Refactoring Percentage (\%)},
width=7cm, height= 15cm,
%ytick={1,2,3,4,5},
tickwidth         = 0 pt,
tick align=inside,
ytick=data,
grid=major,
ymajorgrids=false,
yticklabels={},
y tick label style={text width=3cm,align=center},
axis x line*=left,
axis y line*=left,
clip=false,
   legend image code/.code={%
   \draw[#1, draw=none,/tikz/.cd,yshift=-0.25em]
        (0cm,1pt) rectangle (6pt,7pt);},
   legend style={
    	at={(0.45,-0.1)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
    %nodes near coords
       nodes near coords,
    every node near coord/.append style={font=\small},
]
%%%%%%% Labeled Refactor
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(1.47058823529412,1)
% Replace Attribute
(1.28205128205128,2)
% Rename Variable
(2.75862068965517,3)
% Rename Parameter
(2.23838836038053,4)
% Rename Method
(0,5)
% Rename Class
(2.31251498852307,6)
% Rename Attribute
(4.01681670703286,7)
% Push Down Method
(4.33230471349912,8)
% Push Down Attribute
(3.66622111896124,9)
% Pull Up Method
(3.19554382878921,10)
% Pull Up Attribute
(4.03788634097707,11)
% Parameterize Variable
(3.82809678584327,12)
% Move Source Folder
(3.67662565905097,13)
% Move Method
(4.75073313782991,14)
% Move Class
(2.06240084611317,15)
% Move Attribute
(4.85884836952272,16)
% Move And Rename Class
(2.25019196741562,17)
% Move And Rename Attribute
(5.51795490796224,18)
% Inline Variable
(6.66023166023166,19)
% Inline Method
(3.44827586206897,20)
% Extract Variable
(1.23152709359606,21)
% Extract Superclass
(11.6129032258065,22)
% Extract Subclass
(6.2111801242236,23)
% Extract Method
(2.07729468599034,24)
% Extract Interface
(4.64745717700173,25)
% Extract Class
(1.10042323970758,26)
% Extract And Move Method
(4.07509157509158,27)
% Change Package
(5.38243626062323,28)
% Extract Superclass
(2.70474868705348,29)
% Extract Subclass
(4.24528301886792,30)
% Extract Method
(6.04713205869275,31)
% Extract Interface
(2.4869109947644,32)
% Extract Class
(2.1551724137931,33)
% Extract And Move Method
(2.86068430612145,34)
% Change Package
(3.30255799331546,35)
};

%%%%%%% Unlabeled Refactor
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(98.5294117647059,1)
% Replace Attribute
(98.7179487179487,2)
% Rename Variable
(97.2413793103448,3)
% Rename Parameter
(97.7616116396195,4)
% Rename Method
(100,5)
% Rename Class
(97.6874850114769,6)
% Rename Attribute
(95.9831832929672,7)
% Push Down Method
(95.6676952865009,8)
% Push Down Attribute
(96.3337788810388,9)
% Pull Up Method
(96.8044561712108,10)
% Pull Up Attribute
(95.9621136590229,11)
% Parameterize Variable
(96.1719032141567,12)
% Move Source Folder
(96.323374340949,13)
% Move Method
(95.2492668621701,14)
% Move Class
(97.9375991538868,15)
% Move Attribute
(95.1411516304773,16)
% Move And Rename Class
(97.7498080325844,17)
% Move And Rename Attribute
(94.4820450920378,18)
% Inline Variable
(93.3397683397683,19)
% Inline Method
(96.551724137931,20)
% Extract Variable
(98.7684729064039,21)
% Extract Superclass
(88.3870967741936,22)
% Extract Subclass
(93.7888198757764,23)
% Extract Method
(97.9227053140097,24)
% Extract Interface
(95.3525428229983,25)
% Extract Class
(98.8995767602924,26)
% Extract And Move Method
(95.9249084249084,27)
% Change Package
(94.6175637393768,28)
% Extract Superclass
(97.2952513129465,29)
% Extract Subclass
(95.7547169811321,30)
% Extract Method
(93.9528679413073,31)
% Extract Interface
(97.5130890052356,32)
% Extract Class
(97.8448275862069,33)
% Extract And Move Method
(97.1393156938786,34)
% Change Package
(96.6974420066845,35)
};


     \legend{Labeled \textit{refactor}, Unlabeled \textit{refactor}}
\node[xshift=-2.5cm,align=center] at (axis cs:0,35) {Change Return Type};
\node[xshift=-2.5cm,align=center] at (axis cs:0,34) {Change Variable Type};
\node[xshift=-2.5cm,align=center] at (axis cs:0,33) {Extract and Move Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,32) {Extract Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,31) {Extract Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,30) {Extract Interface};
\node[xshift=-2.5cm,align=center] at (axis cs:0,29) {Extract Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,28) {Extract Subclass};
\node[xshift=-2.5cm,align=center] at (axis cs:0,27) {Extract Superclass};
\node[xshift=-2.5cm,align=center] at (axis cs:0,26) {Extract Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,25) {Inline Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,24) {Inline Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,23) {Merge Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,22) {Merge Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,21) {Merge Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,20) {Move and Rename Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,19) {Move and Rename Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,18) {Move Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,17) {Move Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,16) {Move Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,15) {Parametrize Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,14) {Pull Up Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,13) {Pull Up Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,12) {Push Down Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,11) {Push Down Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,10) {Rename Attribute}; 
\node[xshift=-2.5cm,align=center] at (axis cs:0,9) {Rename Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,8) {Rename Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,7) {Rename Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,6) {Rename Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,5) {Replace Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,4) {Replace Variable with Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,3) {Split Attribute}; 
\node[xshift=-2.5cm,align=center] at (axis cs:0,2) {Split Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,1) {Split Variable};
\end{axis}
\begin{axis}[ 
name=Labeled,
legend pos=outer north east,
at={(Unlabeled.north west)},anchor=north east, xshift=-5cm,
scale only axis,
xbar stacked,
xmin=0,%xmax=150,
%enlargelimits=0.15,
xlabel={Refactoring Percentage (\%)},
%ytick={1,2,3,4,5},
tickwidth         = 0 pt,
tick align=inside,
ytick=data,
grid=major,
ymajorgrids=false,
yticklabels={},
width=7cm, height= 15cm,
 x dir=reverse,
 every node near coord/.style={
               anchor=east,
            },
axis x line*=left,
axis y line*=right,
 legend image code/.code={%
   \draw[#1, draw=none,/tikz/.cd,yshift=-0.25em]
       (0cm,1pt) rectangle (6pt,7pt);},
   legend style={
    	at={(0.6,-0.1)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
           nodes near coords,
        every node near coord/.append style={font=\small},
]

%%%%%%% Labeled SAR
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(41.1764705882353,1)
% Replace Attribute
(36.5384615384615,2)
% Rename Variable
(46.5753424657534,3)
% Rename Parameter
(33.0172894590073,4)
% Rename Method
(41.6666666666667,5)
% Rename Class
(40.9921313718782,6)
% Rename Attribute
(41.7745759620646,7)
% Push Down Method
(41.5094909926248,8)
% Push Down Attribute
(38.5907962573993,9)
% Pull Up Method
(42.2688422688423,10)
% Pull Up Attribute
(43.9393939393939,11)
% Parameterize Variable
(40.3735632183908,12)
% Move Source Folder
(46.821215314366,13)
% Move Method
(41.7153711279953,14)
% Move Class
(39.5987328405491,15)
% Move Attribute
(44.9038611849304,16)
% Move And Rename Class
(62.0589511633341,17)
% Move And Rename Attribute
(46.3776235831574,18)
% Inline Variable
(50.168837433671,19)
% Inline Method
(41.3793103448276,20)
% Extract Variable
(37.5921375921376,21)
% Extract Superclass
(49.4623655913979,22)
% Extract Subclass
(39.7515527950311,23)
% Extract Method
(41.8436293436293,24)
% Extract Interface
(44.7587574355585,25)
% Extract Class
(33.4845107233454,26)
% Extract And Move Method
(41.8099547511312,27)
% Change Package
(38.5915492957746,28)
% Extract Superclass
(36.2994928654676,29)
% Extract Subclass
(41.7452830188679,30)
% Extract Method
(42.0631391729658,31)
% Extract Interface
(37.7838827838828,32)
% Extract Class
(37.6980605906959,33)
% Extract And Move Method
(38.3611863804117,34)
% Change Package
(42.7267918540069,35)
};

%%%%%%% Unlabeled SAR
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(58.8235294117647,1)
% Replace Attribute
(63.4615384615385,2)
% Rename Variable
(53.4246575342466,3)
% Rename Parameter
(66.9827105409928,4)
% Rename Method
(58.3333333333333,5)
% Rename Class
(59.0078686281218,6)
% Rename Attribute
(58.2254240379354,7)
% Push Down Method
(58.4905090073752,8)
% Push Down Attribute
(61.4092037426007,9)
% Pull Up Method
(57.7311577311577,10)
% Pull Up Attribute
(56.0606060606061,11)
% Parameterize Variable
(59.6264367816092,12)
% Move Source Folder
(53.178784685634,13)
% Move Method
(58.2846288720047,14)
% Move Class
(60.4012671594509,15)
% Move Attribute
(55.0961388150696,16)
% Move And Rename Class
(37.9410488366659,17)
% Move And Rename Attribute
(53.6223764168427,18)
% Inline Variable
(49.831162566329,19)
% Inline Method
(58.6206896551724,20)
% Extract Variable
(62.4078624078624,21)
% Extract Superclass
(50.5376344086022,22)
% Extract Subclass
(60.248447204969,23)
% Extract Method
(58.1563706563707,24)
% Extract Interface
(55.2412425644415,25)
% Extract Class
(66.5154892766546,26)
% Extract And Move Method
(58.1900452488688,27)
% Change Package
(61.4084507042254,28)
% Extract Superclass
(63.7005071345324,29)
% Extract Subclass
(58.2547169811321,30)
% Extract Method
(57.9368608270342,31)
% Extract Interface
(62.2161172161172,32)
% Extract Class
(62.3019394093041,33)
% Extract And Move Method
(61.6388136195883,34)
% Change Package
(57.2732081459931,35)
};
  
      \legend{Labeled SAR, Unlabeled SAR}
\end{axis}
\end{scope}
\end{tikzpicture}

\caption{Distribution of refactoring operations for commits labeled and unlabeled SAR (left side) and commits labeled and unlabeled \textit{refactor} (right side).} 
%Comm{the size of this figure could be reduce to get some extra space}
\label{fig:Refactoring Operation}
\end{center}
\end{figure*} 



\begin{figure}[htbp]  
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=0.70]
\begin{axis}[
name=Unlabeled,
legend pos=outer north east,
scale only axis,
xbar stacked,
 xmin=0, %xmax=150,
%enlargelimits=0.15,
xlabel={Refactoring Percentage (\%)},
width=7cm, height= 15cm,
%ytick={1,2,3,4,5},
tickwidth         = 0 pt,
tick align=inside,
ytick=data,
grid=major,
ymajorgrids=false,
yticklabels={},
y tick label style={text width=3cm,align=center},
axis x line*=left,
axis y line*=left,
clip=false,
   legend image code/.code={%
   \draw[#1, draw=none,/tikz/.cd,yshift=-0.25em]
        (0cm,1pt) rectangle (6pt,7pt);},
   legend style={
    	at={(0.45,-0.1)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
    %nodes near coords
       nodes near coords,
    every node near coord/.append style={font=\small},
]
%%%%%%% Labeled Refactor
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(0.0000631592244047243,1)
% Replace Attribute
(0.000126318448809449,2)
% Rename Variable
(0.000252636897618897,3)
% Rename Parameter
(0.00252636897618897,4)
% Rename Method
%(0,5)
% Rename Class
(0.0426324764731889,5)
% Rename Attribute
(0.0555169582517527,6)
% Push Down Method
(0.0904440093475652,7)
% Push Down Attribute
(0.0121265710857071,8)
% Pull Up Method
(0.0206530663803449,9)
% Pull Up Attribute
(0.0102317943535653,10)
% Parameterize Variable
(0.00669487778690078,11)
% Move Source Folder
(0.0330322743636708,12)
% Move Method
(0.0204635887071307,13)
% Move Class
(0.00246320975178425,14)
% Move Attribute
(0.117728794290406,15)
% Move And Rename Class
(0.0425693172487842,16)
% Move And Rename Attribute
(0.0808438072380471,17)
% Inline Variable
(0.0174319459357039,18)
% Inline Method
(0.000126318448809449,19)
% Extract Variable
(0.000315796122023622,20)
% Extract Superclass
(0.00341059811785511,21)
% Extract Subclass
(0.000631592244047243,22)
% Extract Method
(0.00271584664940315,23)
% Extract Interface
(0.0221057285416535,24)
% Extract Class
(0.00903176908987558,25)
% Extract And Move Method
(0.00562117097202046,26)
% Change Package
(0.00120002526368976,27)
% Extract Superclass
(0.108318069854102,28)
% Extract Subclass
(0.00113686603928504,29)
% Extract Method
(0.00858965451904251,30)
% Extract Interface
(0.0600012631844881,31)
% Extract Class
(0.0107370681488031,32)
% Extract And Move Method
(0.147224152087412,33)
% Change Package
(0.0630329059559149,34)
};




     \legend{Labeled \textit{refactor}, Unlabeled \textit{refactor}}
\node[xshift=-2.5cm,align=center] at (axis cs:0,34) {Change Return Type};
\node[xshift=-2.5cm,align=center] at (axis cs:0,33) {Change Variable Type};
\node[xshift=-2.5cm,align=center] at (axis cs:0,32) {Extract and Move Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,31) {Extract Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,30) {Extract Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,29) {Extract Interface};
\node[xshift=-2.5cm,align=center] at (axis cs:0,28) {Extract Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,27) {Extract Subclass};
\node[xshift=-2.5cm,align=center] at (axis cs:0,26) {Extract Superclass};
\node[xshift=-2.5cm,align=center] at (axis cs:0,25) {Extract Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,24) {Inline Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,23) {Inline Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,22) {Merge Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,21) {Merge Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,20) {Merge Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,19) {Move and Rename Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,18) {Move and Rename Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,17) {Move Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,16) {Move Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,15) {Move Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,14) {Parametrize Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,13) {Pull Up Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,12) {Pull Up Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,11) {Push Down Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,10) {Push Down Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,9) {Rename Attribute}; 
\node[xshift=-2.5cm,align=center] at (axis cs:0,8) {Rename Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,7) {Rename Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,6) {Rename Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,5) {Rename Variable};
%\node[xshift=-2.5cm,align=center] at (axis cs:0,5) {Replace Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,4) {Replace Variable with Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,3) {Split Attribute}; 
\node[xshift=-2.5cm,align=center] at (axis cs:0,2) {Split Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,1) {Split Variable};
\end{axis}
\end{scope}
\end{tikzpicture}

\caption{Distribution of refactoring operations for commits labeled and unlabeled SAR (left side) and commits labeled and unlabeled \textit{refactor} (right side).} 
%Comm{the size of this figure could be reduce to get some extra space}
\label{fig:Refactoring Operation}
\end{center}
\end{figure} 
\end{comment}

\begin{comment}
\begin{figure}  
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=0.70]
\begin{axis}[
name=Unlabeled,
legend pos=outer north east,
scale only axis,
xbar stacked,
 xmin=0, %xmax=150,
%enlargelimits=0.15,
xlabel={Refactoring Percentage (\%)},
width=7cm, height= 15cm,
%ytick={1,2,3,4,5},
tickwidth         = 0 pt,
tick align=inside,
ytick=data,
grid=major,
ymajorgrids=false,
yticklabels={},
y tick label style={text width=3cm,align=center},
axis x line*=left,
axis y line*=left,
clip=false,
   legend image code/.code={%
   \draw[#1, draw=none,/tikz/.cd,yshift=-0.25em]
        (0cm,1pt) rectangle (6pt,7pt);},
   legend style={
    	at={(0.45,-0.1)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
    %nodes near coords
       nodes near coords,
    every node near coord/.append style={font=\small},
]
%%%%%%% Labeled Refactor
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(0.0000372731000037273,1)
% Replace Attribute
(0.000149092400014909,2)
% Rename Variable
(0.000298184800029819,3)
% Rename Parameter
(0.00298184800029819,4)
% Rename Method
%(0,5)
% Rename Class
(0.03690036900369,5)
% Rename Attribute
(0.057959670505796,6)
% Push Down Method
(0.0729807298072981,7)
% Push Down Attribute
(0.0232584144023258,8)
% Pull Up Method
(0.0199038354019904,9)
% Pull Up Attribute
(0.00954191360095419,10)
% Parameterize Variable
(0.00823735510082374,11)
% Move Source Folder
(0.0521823400052182,12)
% Move Method
(0.0190465541019047,13)
% Move Class
(0.00231093220023109,14)
% Move Attribute
(0.101569197510157,15)
% Move And Rename Class
(0.0538969026053897,16)
% Move And Rename Attribute
(0.062059711506206,17)
% Inline Variable
(0.0121883037012188,18)
% Inline Method
(0.000149092400014909,19)
% Extract Variable
(0.000298184800029819,20)
% Extract Superclass
(0.00257184390025718,21)
% Extract Subclass
(0.000484550300048455,22)
% Extract Method
(0.00264639010026464,23)
% Extract Interface
(0.0177047225017705,24)
% Extract Class
(0.011070110701107,25)
% Extract And Move Method
(0.0051809609005181,26)
% Change Package
(0.000931827500093183,27)
% Extract Superclass
(0.105333780610533,28)
% Extract Subclass
(0.000782735100078274,29)
% Extract Method
(0.0068209773006821,30)
% Extract Interface
(0.068619777106862,31)
% Extract Class
(0.0107346528010735,32)
% Extract And Move Method
(0.147936933914794,33)
% Change Package
(0.0832308323083231,34)
};




     \legend{Labeled \textit{refactor}, Unlabeled \textit{refactor}}
\node[xshift=-2.5cm,align=center] at (axis cs:0,34) {Change Return Type};
\node[xshift=-2.5cm,align=center] at (axis cs:0,33) {Change Variable Type};
\node[xshift=-2.5cm,align=center] at (axis cs:0,32) {Extract and Move Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,31) {Extract Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,30) {Extract Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,29) {Extract Interface};
\node[xshift=-2.5cm,align=center] at (axis cs:0,28) {Extract Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,27) {Extract Subclass};
\node[xshift=-2.5cm,align=center] at (axis cs:0,26) {Extract Superclass};
\node[xshift=-2.5cm,align=center] at (axis cs:0,25) {Extract Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,24) {Inline Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,23) {Inline Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,22) {Merge Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,21) {Merge Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,20) {Merge Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,19) {Move and Rename Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,18) {Move and Rename Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,17) {Move Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,16) {Move Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,15) {Move Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,14) {Parametrize Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,13) {Pull Up Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,12) {Pull Up Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,11) {Push Down Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,10) {Push Down Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,9) {Rename Attribute}; 
\node[xshift=-2.5cm,align=center] at (axis cs:0,8) {Rename Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,7) {Rename Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,6) {Rename Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,5) {Rename Variable};
%\node[xshift=-2.5cm,align=center] at (axis cs:0,5) {Replace Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,4) {Replace Variable with Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,3) {Split Attribute}; 
\node[xshift=-2.5cm,align=center] at (axis cs:0,2) {Split Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,1) {Split Variable};
\end{axis}
\end{scope}
\end{tikzpicture}

\caption{Distribution of refactoring operations for commits labeled and unlabeled SAR (left side) and commits labeled and unlabeled \textit{refactor} (right side).} 
%Comm{the size of this figure could be reduce to get some extra space}
\label{fig:Refactoring Operation}
\end{center}
\end{figure} 



\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.5]
\pgfplotsset{%
    width=.83\textwidth,
    height=1.5\textwidth
}
\begin{axis}[ 
    xmajorgrids=true,
    xbar, 
    xmin=0,
    xlabel={Percentage (\%)},
    symbolic y coords={{Change Return Type}, {Change Variable Type}, {Extract and Move Method},{Extract Attribute}, {Extract Class}, {Extract Interface}, {Extract Method}, {Extract Subclass},{Extract Superclass}, {Extract Variable}, {Inline Method}, {Inline Variable},{Merge Attribute}, {Merge Parameter},{Merge Variable}, {Move and Rename Attribute}, {Move and Rename Class}, {Move Attribute}, {Move Class},{Move Method},{Parametrize Variable},{Pull Up Attribute},{Pull Up Method}, {Push Down Attribute}, {Push Down Method}, {Rename Attribute},{Rename Class}, {Rename Method},{Rename Parameter}, {Rename Variable}, {Replace Variable with Attribute},{Split Attribute}, {Split Parameter}, {Split Variable}},
    ytick=data,
    legend style={
    	at={(0.3,-0.07)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    nodes near coords align={horizontal},
     enlarge y limits=0.02,
]

% Top 5
\addplot[fill=violet,draw=black!70,tickwidth = 0pt,bar width=4pt,label style={font=\small}, tick label style={font=\small}] coordinates {(0.0832308323083231,{Change Return Type}) (0.147936933914794,{Change Variable Type}) (0.0107346528010735,{Extract and Move Method}) (0.068619777106862,{Extract Attribute}) (0.0068209773006821,{Extract Class}) (0.000782735100078274,{Extract Interface}) (0.105333780610533,{Extract Method}) (0.000931827500093183,{Extract Subclass}) (0.0051809609005181,{Extract Superclass}) (0.011070110701107,{Extract Variable}) (0.0177047225017705,{Inline Method}) (0.00264639010026464,{Inline Variable}) (0.000484550300048455,{Merge Attribute}) (0.00257184390025718,{Merge Parameter}) (0.000298184800029819,{Merge Variable}) (0.000149092400014909,{Move and Rename Attribute}) (0.0121883037012188,{Move and Rename Class}) (0.062059711506206,{Move Attribute}) (0.0538969026053897,{Move Class}) (
0.1015691975101575,{Move Method}) (0.00231093220023109,{Parametrize Variable}) (0.0190465541019047,{Pull Up Attribute}) (0.0521823400052182,{Pull Up Method}) (0.00823735510082374,{Push Down Attribute}) (0.00954191360095419,{Push Down Method}) (0.0199038354019904,{Rename Attribute}) (0.0232584144023258,{Rename Class}) (0.0729807298072981,{Rename Method}) (0.057959670505796,{Rename Parameter}) (0.03690036900369,{Rename Variable}) (0.00298184800029819,{Replace Variable with Attribute}) (0.000298184800029819,{Split Attribute}) (0.000149092400014909,{Split Parameter}) (0.0000372731000037273,{Split Variable})};


%\legend{Top 5 \% of developers}
\end{axis}
\end{scope}
\end{tikzpicture}

\caption{Distribution of refactoring operations performed by the top 5 \% and the remaining set of developers}
\label{fig:distirbution}
\end{figure}
\end{comment}



